Demicaps in AG(4,3) and Their Relation to Maximal Cap Partitions

In this paper, we introduce a fundamental substructure of maximal caps in the affine geometry $AG(4,3)$ that we call \emph{demicaps}. Demicaps provide a direct link to particular partitions of $AG(4,3)$ into 4 maximal caps plus a single point. The full collection of 36 maximal caps that are in exactly one partition with a given cap $C$ can be expressed as unions of two disjoint demicaps taken from a set of 12 demicaps; these 12 can also be found using demicaps in $C$. The action of the affine group on these 36 maximal caps includes actions related to the outer automorphisms of $S_6$.

==> (inline-0) <==
\begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R1
        \put (37.5,116){\textcolor{blue}{\circle* {10}}}%5
        \put (22.5,101){\textcolor{blue}{\circle* {10}}}%7
        \put (54.5,101){\textcolor{blue}{\circle* {10}}}%15
        \put (69.5,101){\textcolor{blue}{\circle* {10}}}%16
        \put (101.5,116){\textcolor{blue}{\circle* {10}}}%21
        \put (131.5,116){\textcolor{blue}{\circle* {10}}}%23
        \put (37.5,84){\textcolor{blue}{\circle* {10}}}%29
        \put (37.5,69){\textcolor{blue}{\circle* {10}}}%32
        \put (22.5,37){\textcolor{blue}{\circle* {10}}}%55
        \put (22.5,7){\textcolor{blue}{\circle* {10}}}%61
        %C1
        \thicklines
        \put (69.5,131){\textcolor{Red}{\circle{10}}}	%10
        \put (131.5,131){\textcolor{Red}{\circle{10}}}	%20
        \put (7.5,69){\textcolor{Red}{\circle{10}}}	%30
        \put (101.5,84){\textcolor{Red}{\circle{10}}}	%45
        \put (131.5,84){\textcolor{Red}{\circle{10}}}	%47
        \put (101.5,69){\textcolor{Red}{\circle{10}}}	%48
        \put (7.5,7){\textcolor{Red}{\circle{10}}}		%60
        \put (54.5,37){\textcolor{Red}{\circle{10}}}	%63
        \put (69.5,37){\textcolor{Red}{\circle{10}}}	%64
        \put (54.5,7){\textcolor{Red}{\circle{10}}}	%69
        \end{picture}
        %\caption{R1 $\cup$ C1}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R1
        \put (37.5,116){\textcolor{blue}{\circle* {10}}}%5
        \put (22.5,101){\textcolor{blue}{\circle* {10}}}%7
        \put (54.5,101){\textcolor{blue}{\circle* {10}}}%15
        \put (69.5,101){\textcolor{blue}{\circle* {10}}}%16
        \put (101.5,116){\textcolor{blue}{\circle* {10}}}%21
        \put (131.5,116){\textcolor{blue}{\circle* {10}}}%23
        \put (37.5,84){\textcolor{blue}{\circle* {10}}}%29
        \put (37.5,69){\textcolor{blue}{\circle* {10}}}%32
        \put (22.5,37){\textcolor{blue}{\circle* {10}}}%55
        \put (22.5,7){\textcolor{blue}{\circle* {10}}}%61
        %C2
        \thicklines
        \put (22.5,116){\textcolor{BrickRed}{\circle{7}}}	%4
        \put (37.5,101){\textcolor{BrickRed}{\circle{7}}}	%8
        \put (69.5,84){\textcolor{BrickRed}{\circle{7}}}	%37
        \put (69.5,54){\textcolor{BrickRed}{\circle{7}}}	%43
        \put (116.5,84){\textcolor{BrickRed}{\circle{7}}}	%46
        \put (131.5,84){\textcolor{BrickRed}{\circle{7}}}	%47
        \put (69.5,37){\textcolor{BrickRed}{\circle{7}}}	%64
        \put (84.5,37){\textcolor{BrickRed}{\circle{7}}}	%65
        \put (131.5,37){\textcolor{BrickRed}{\circle{7}}}	%74
        \put (131.5,22){\textcolor{BrickRed}{\circle{7}}}	%77
        \end{picture}
        %\caption{R1 $\cup$ C2}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R1
        \put (37.5,116){\textcolor{blue}{\circle* {10}}}%5
        \put (22.5,101){\textcolor{blue}{\circle* {10}}}%7
        \put (54.5,101){\textcolor{blue}{\circle* {10}}}%15
        \put (69.5,101){\textcolor{blue}{\circle* {10}}}%16
        \put (101.5,116){\textcolor{blue}{\circle* {10}}}%21
        \put (131.5,116){\textcolor{blue}{\circle* {10}}}%23
        \put (37.5,84){\textcolor{blue}{\circle* {10}}}%29
        \put (37.5,69){\textcolor{blue}{\circle* {10}}}%32
        \put (22.5,37){\textcolor{blue}{\circle* {10}}}%55
        \put (22.5,7){\textcolor{blue}{\circle* {10}}}%61
        %C3
        \thicklines
        \put (22.5,116){\textcolor{Plum}{\circle {5}}}	%4
        \put (37.5,101){\textcolor{Plum}{\circle {5}}}	%8
        \put (54.5,69){\textcolor{Plum}{\circle {5}}}	%39
        \put (84.5,69){\textcolor{Plum}{\circle {5}}}	%41
        \put (101.5,69){\textcolor{Plum}{\circle {5}}}	%48
        \put (101.5,54){\textcolor{Plum}{\circle {5}}}	%51
        \put (54.5,22){\textcolor{Plum}{\circle {5}}}	%66
        \put (54.5,7){\textcolor{Plum}{\circle {5}}}		%69
        \put (101.5,7){\textcolor{Plum}{\circle {5}}}	%78
        \put (116.5,7){\textcolor{Plum}{\circle {5}}}	%79
        \end{picture}
        %\caption{R1 $\cup$ C3}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R1
        \put (37.5,116){\textcolor{blue}{\circle* {10}}}%5
        \put (22.5,101){\textcolor{blue}{\circle* {10}}}%7
        \put (54.5,101){\textcolor{blue}{\circle* {10}}}%15
        \put (69.5,101){\textcolor{blue}{\circle* {10}}}%16
        \put (101.5,116){\textcolor{blue}{\circle* {10}}}%21
        \put (131.5,116){\textcolor{blue}{\circle* {10}}}%23
        \put (37.5,84){\textcolor{blue}{\circle* {10}}}%29
        \put (37.5,69){\textcolor{blue}{\circle* {10}}}%32
        \put (22.5,37){\textcolor{blue}{\circle* {10}}}%55
        \put (22.5,7){\textcolor{blue}{\circle* {10}}}%61
        %C4
        \thicklines
        \put (69.5,131){\textcolor{Thistle}{\circle{10}}}	%10
        \put (131.5,131){\textcolor{Thistle}{\circle{10}}}		%20
        \put (22.5,84){\textcolor{Thistle}{\circle{10}}}	%28
        \put (69.5,84){\textcolor{Thistle}{\circle{10}}}		%37
        \put (69.5,69){\textcolor{Thistle}{\circle{10}}}		%40
        \put (84.5,69){\textcolor{Thistle}{\circle{10}}}		%41
        \put (37.5,37){\textcolor{Thistle}{\circle{10}}}		%56
        \put (131.5,37){\textcolor{Thistle}{\circle{10}}}		%74
        \put (116.5,7){\textcolor{Thistle}{\circle{10}}}		%79
        \put (131.5,7){\textcolor{Thistle}{\circle{10}}}		%80
        \end{picture}
        %\caption{R1 $\cup$ C4}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R1
        \put (37.5,116){\textcolor{blue}{\circle* {10}}}%5
        \put (22.5,101){\textcolor{blue}{\circle* {10}}}%7
        \put (54.5,101){\textcolor{blue}{\circle* {10}}}%15
        \put (69.5,101){\textcolor{blue}{\circle* {10}}}%16
        \put (101.5,116){\textcolor{blue}{\circle* {10}}}%21
        \put (131.5,116){\textcolor{blue}{\circle* {10}}}%23
        \put (37.5,84){\textcolor{blue}{\circle* {10}}}%29
        \put (37.5,69){\textcolor{blue}{\circle* {10}}}%32
        \put (22.5,37){\textcolor{blue}{\circle* {10}}}%55
        \put (22.5,7){\textcolor{blue}{\circle* {10}}}%61
        %C5
        \thicklines
        \put (54.5,116){\textcolor{Orange}{\circle{7}}}	%12
        \put (101.5,101){\textcolor{Orange}{\circle{7}}}	%24
        \put (22.5,84){\textcolor{Orange}{\circle{7}}}	%28
        \put (101.5,84){\textcolor{Orange}{\circle{7}}}	%45
        \put (116.5,84){\textcolor{Orange}{\circle{7}}}	%46
        \put (101.5,54){\textcolor{Orange}{\circle{7}}}	%51
        \put (37.5,37){\textcolor{Orange}{\circle{7}}}	%56
        \put (54.5,37){\textcolor{Orange}{\circle{7}}}  %63
        \put (84.5,37){\textcolor{Orange}{\circle{7}}}	%65
        \put (54.5,22){\textcolor{Orange}{\circle{7}}}	%66
        \end{picture}
        %\caption{R1 $\cup$ C5}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R1
        \put (37.5,116){\textcolor{blue}{\circle* {10}}}%5
        \put (22.5,101){\textcolor{blue}{\circle* {10}}}%7
        \put (54.5,101){\textcolor{blue}{\circle* {10}}}%15
        \put (69.5,101){\textcolor{blue}{\circle* {10}}}%16
        \put (101.5,116){\textcolor{blue}{\circle* {10}}}%21
        \put (131.5,116){\textcolor{blue}{\circle* {10}}}%23
        \put (37.5,84){\textcolor{blue}{\circle* {10}}}%29
        \put (37.5,69){\textcolor{blue}{\circle* {10}}}%32
        \put (22.5,37){\textcolor{blue}{\circle* {10}}}%55
        \put (22.5,7){\textcolor{blue}{\circle* {10}}}%61
        %C6
        \thicklines
        \put (54.5,116){\textcolor{Magenta}{\circle{5}}}	%12
        \put (101.5,101){\textcolor{Magenta}{\circle{5}}}	%24
        \put (7.5,69){\textcolor{Magenta}{\circle{5}}}	%30
        \put (54.5,69){\textcolor{Magenta}{\circle{5}}}	%39
        \put (69.5,69){\textcolor{Magenta}{\circle{5}}}	%40
        \put (69.5,54){\textcolor{Magenta}{\circle{5}}}	%43
        \put (7.5,7){\textcolor{Magenta}{\circle{5}}}		%60
        \put (131.5,22){\textcolor{Magenta}{\circle{5}}}	%77
        \put (101.5,7){\textcolor{Magenta}{\circle{5}}}		%78
        \put (131.5,7){\textcolor{Magenta}{\circle{5}}}	%80
        \end{picture}
        %\caption{R1 $\cup$ C6}
        \end{subfigure}
        
        \vspace{-2cm}
        \vspace{-.95cm}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R2
        \put (37.5,116){\textcolor{RoyalBlue}{\circle* {7}}}%5
        \put (22.5,101){\textcolor{RoyalBlue}{\circle* {7}}}%7
        \put (84.5,131){\textcolor{RoyalBlue}{\circle* {7}}}%11
        \put (84.5,116){\textcolor{RoyalBlue}{\circle* {7}}}%14
        \put (116.5,131){\textcolor{RoyalBlue}{\circle* {7}}}%19
        \put (116.5,101){\textcolor{RoyalBlue}{\circle* {7}}}%25
        \put (7.5,54){\textcolor{RoyalBlue}{\circle* {7}}}	%33
        \put (22.5,54){\textcolor{RoyalBlue}{\circle* {7}}}%34
        \put (7.5,22){\textcolor{RoyalBlue}{\circle* {7}}}	%57
        \put (37.5,22){\textcolor{RoyalBlue}{\circle* {7}}}%59
        %C1
        \thicklines
        \put (69.5,131){\textcolor{Red}{\circle {10}}}	%10
        \put (131.5,131){\textcolor{Red}{\circle {10}}}	%20
        \put (7.5,69){\textcolor{Red}{\circle {10}}}	%30
        \put (101.5,84){\textcolor{Red}{\circle {10}}}	%45
        \put (131.5,84){\textcolor{Red}{\circle {10}}}	%47
        \put (101.5,69){\textcolor{Red}{\circle {10}}}	%48
        \put (7.5,7){\textcolor{Red}{\circle {10}}}		%60
        \put (54.5,37){\textcolor{Red}{\circle {10}}}	%63
        \put (69.5,37){\textcolor{Red}{\circle {10}}}	%64
        \put (54.5,7){\textcolor{Red}{\circle {10}}}	%69
        \end{picture}
        %\caption{R2 $\cup$ C1}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}	%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R2
        \put (37.5,116){\textcolor{RoyalBlue}{\circle* {7}}}%5
        \put (22.5,101){\textcolor{RoyalBlue}{\circle* {7}}}%7
        \put (84.5,131){\textcolor{RoyalBlue}{\circle* {7}}}%11
        \put (84.5,116){\textcolor{RoyalBlue}{\circle* {7}}}%14
        \put (116.5,131){\textcolor{RoyalBlue}{\circle* {7}}}%19
        \put (116.5,101){\textcolor{RoyalBlue}{\circle* {7}}}%25
        \put (7.5,54){\textcolor{RoyalBlue}{\circle* {7}}}	%33
        \put (22.5,54){\textcolor{RoyalBlue}{\circle* {7}}}%34
        \put (7.5,22){\textcolor{RoyalBlue}{\circle* {7}}}	%57
        \put (37.5,22){\textcolor{RoyalBlue}{\circle* {7}}}%59
        %C2
        \thicklines
        \put (22.5,116){\textcolor{BrickRed}{\circle{7}}}	%4
        \put (37.5,101){\textcolor{BrickRed}{\circle{7}}}	%8
        \put (69.5,84){\textcolor{BrickRed}{\circle{7}}}	%37
        \put (69.5,54){\textcolor{BrickRed}{\circle{7}}}	%43
        \put (116.5,84){\textcolor{BrickRed}{\circle{7}}}	%46
        \put (131.5,84){\textcolor{BrickRed}{\circle{7}}}	%47
        \put (69.5,37){\textcolor{BrickRed}{\circle{7}}}	%64
        \put (84.5,37){\textcolor{BrickRed}{\circle{7}}}	%65
        \put (131.5,37){\textcolor{BrickRed}{\circle{7}}}	%74
        \put (131.5,22){\textcolor{BrickRed}{\circle{7}}}	%77
        \end{picture}
        %\caption{R2 $\cup$ C2}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R2
        \put (37.5,116){\textcolor{RoyalBlue}{\circle* {7}}}%5
        \put (22.5,101){\textcolor{RoyalBlue}{\circle* {7}}}%7
        \put (84.5,131){\textcolor{RoyalBlue}{\circle* {7}}}%11
        \put (84.5,116){\textcolor{RoyalBlue}{\circle* {7}}}%14
        \put (116.5,131){\textcolor{RoyalBlue}{\circle* {7}}}%19
        \put (116.5,101){\textcolor{RoyalBlue}{\circle* {7}}}%25
        \put (7.5,54){\textcolor{RoyalBlue}{\circle* {7}}}	%33
        \put (22.5,54){\textcolor{RoyalBlue}{\circle* {7}}}%34
        \put (7.5,22){\textcolor{RoyalBlue}{\circle* {7}}}	%57
        \put (37.5,22){\textcolor{RoyalBlue}{\circle* {7}}}%59
        %C3
        \thicklines
        \put (22.5,116){\textcolor{Plum}{\circle {5}}}	%4
        \put (37.5,101){\textcolor{Plum}{\circle {5}}}	%8
        \put (54.5,69){\textcolor{Plum}{\circle {5}}}	%39
        \put (84.5,69){\textcolor{Plum}{\circle {5}}}	%41
        \put (101.5,69){\textcolor{Plum}{\circle {5}}}	%48
        \put (101.5,54){\textcolor{Plum}{\circle {5}}}	%51
        \put (54.5,22){\textcolor{Plum}{\circle {5}}}	%66
        \put (54.5,7){\textcolor{Plum}{\circle {5}}}		%69
        \put (101.5,7){\textcolor{Plum}{\circle {5}}}	%78
        \put (116.5,7){\textcolor{Plum}{\circle {5}}}	%79
        \end{picture}
        %\caption{R2 $\cup$ C3}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R2
        \put (37.5,116){\textcolor{RoyalBlue}{\circle* {7}}}%5
        \put (22.5,101){\textcolor{RoyalBlue}{\circle* {7}}}%7
        \put (84.5,131){\textcolor{RoyalBlue}{\circle* {7}}}%11
        \put (84.5,116){\textcolor{RoyalBlue}{\circle* {7}}}%14
        \put (116.5,131){\textcolor{RoyalBlue}{\circle* {7}}}%19
        \put (116.5,101){\textcolor{RoyalBlue}{\circle* {7}}}%25
        \put (7.5,54){\textcolor{RoyalBlue}{\circle* {7}}}	%33
        \put (22.5,54){\textcolor{RoyalBlue}{\circle* {7}}}%34
        \put (7.5,22){\textcolor{RoyalBlue}{\circle* {7}}}	%57
        \put (37.5,22){\textcolor{RoyalBlue}{\circle* {7}}}%59
        %C4
        \thicklines
        \put (69.5,131){\textcolor{Thistle}{\circle{10}}}	%10
        \put (131.5,131){\textcolor{Thistle}{\circle{10}}}		%20
        \put (22.5,84){\textcolor{Thistle}{\circle{10}}}	%28
        \put (69.5,84){\textcolor{Thistle}{\circle{10}}}		%37
        \put (69.5,69){\textcolor{Thistle}{\circle{10}}}		%40
        \put (84.5,69){\textcolor{Thistle}{\circle{10}}}		%41
        \put (37.5,37){\textcolor{Thistle}{\circle{10}}}		%56
        \put (131.5,37){\textcolor{Thistle}{\circle{10}}}		%74
        \put (116.5,7){\textcolor{Thistle}{\circle{10}}}		%79
        \put (131.5,7){\textcolor{Thistle}{\circle{10}}}		%80
        \end{picture}
        %\caption{R2 $\cup$ C4}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R2
        \put (37.5,116){\textcolor{RoyalBlue}{\circle* {7}}}%5
        \put (22.5,101){\textcolor{RoyalBlue}{\circle* {7}}}%7
        \put (84.5,131){\textcolor{RoyalBlue}{\circle* {7}}}%11
        \put (84.5,116){\textcolor{RoyalBlue}{\circle* {7}}}%14
        \put (116.5,131){\textcolor{RoyalBlue}{\circle* {7}}}%19
        \put (116.5,101){\textcolor{RoyalBlue}{\circle* {7}}}%25
        \put (7.5,54){\textcolor{RoyalBlue}{\circle* {7}}}	%33
        \put (22.5,54){\textcolor{RoyalBlue}{\circle* {7}}}%34
        \put (7.5,22){\textcolor{RoyalBlue}{\circle* {7}}}	%57
        \put (37.5,22){\textcolor{RoyalBlue}{\circle* {7}}}%59
        %C5
        \thicklines
        \put (54.5,116){\textcolor{Orange}{\circle{7}}}	%12
        \put (101.5,101){\textcolor{Orange}{\circle{7}}}	%24
        \put (22.5,84){\textcolor{Orange}{\circle{7}}}	%28
        \put (101.5,84){\textcolor{Orange}{\circle{7}}}	%45
        \put (116.5,84){\textcolor{Orange}{\circle{7}}}	%46
        \put (101.5,54){\textcolor{Orange}{\circle{7}}}	%51
        \put (37.5,37){\textcolor{Orange}{\circle{7}}}	%56
        \put (54.5,37){\textcolor{Orange}{\circle{7}}}  %63
        \put (84.5,37){\textcolor{Orange}{\circle{7}}}	%65
        \put (54.5,22){\textcolor{Orange}{\circle{7}}}	%66
        \end{picture}
        %\caption{R2 $\cup$ C5}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R2
        \put (37.5,116){\textcolor{RoyalBlue}{\circle* {7}}}%5
        \put (22.5,101){\textcolor{RoyalBlue}{\circle* {7}}}%7
        \put (84.5,131){\textcolor{RoyalBlue}{\circle* {7}}}%11
        \put (84.5,116){\textcolor{RoyalBlue}{\circle* {7}}}%14
        \put (116.5,131){\textcolor{RoyalBlue}{\circle* {7}}}%19
        \put (116.5,101){\textcolor{RoyalBlue}{\circle* {7}}}%25
        \put (7.5,54){\textcolor{RoyalBlue}{\circle* {7}}}	%33
        \put (22.5,54){\textcolor{RoyalBlue}{\circle* {7}}}%34
        \put (7.5,22){\textcolor{RoyalBlue}{\circle* {7}}}	%57
        \put (37.5,22){\textcolor{RoyalBlue}{\circle* {7}}}%59
        %C6
        \thicklines
        \put (54.5,116){\textcolor{Magenta}{\circle{5}}}	%12
        \put (101.5,101){\textcolor{Magenta}{\circle{5}}}	%24
        \put (7.5,69){\textcolor{Magenta}{\circle{5}}}	%30
        \put (54.5,69){\textcolor{Magenta}{\circle{5}}}	%39
        \put (69.5,69){\textcolor{Magenta}{\circle{5}}}	%40
        \put (69.5,54){\textcolor{Magenta}{\circle{5}}}	%43
        \put (7.5,7){\textcolor{Magenta}{\circle{5}}}		%60
        \put (131.5,22){\textcolor{Magenta}{\circle{5}}}	%77
        \put (101.5,7){\textcolor{Magenta}{\circle{5}}}		%78
        \put (131.5,7){\textcolor{Magenta}{\circle{5}}}	%80
        \end{picture}
        %\caption{R2 $\cup$ C6}
        \end{subfigure}
        
        \vspace{-2cm}
        \vspace{-.95cm}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R3
        \put (84.5,131){\textcolor{JungleGreen}{\circle* {5}}}%11
        \put (54.5,101){\textcolor{JungleGreen}{\circle* {5}}}%15
        \put (84.5,101){\textcolor{JungleGreen}{\circle* {5}}}%17
        \put (116.5,131){\textcolor{JungleGreen}{\circle* {5}}}%19
        \put (101.5,116){\textcolor{JungleGreen}{\circle* {5}}}%21
        \put (116.5,116){\textcolor{JungleGreen}{\circle* {5}}}%22
        \put (84.5,54){\textcolor{JungleGreen}{\circle* {5}}}%44
        \put (131.5,54){\textcolor{JungleGreen}{\circle* {5}}}%53
        \put (69.5,22){\textcolor{JungleGreen}{\circle* {5}}}%67
        \put (116.5,22){\textcolor{JungleGreen}{\circle* {5}}}%76
        %C1
        \thicklines
        \put (69.5,131){\textcolor{Red}{\circle{10}}}	%10
        \put (131.5,131){\textcolor{Red}{\circle{10}}}	%20
        \put (7.5,69){\textcolor{Red}{\circle{10}}}	%30
        \put (101.5,84){\textcolor{Red}{\circle{10}}}	%45
        \put (131.5,84){\textcolor{Red}{\circle{10}}}	%47
        \put (101.5,69){\textcolor{Red}{\circle{10}}}	%48
        \put (7.5,7){\textcolor{Red}{\circle{10}}}		%60
        \put (54.5,37){\textcolor{Red}{\circle{10}}}	%63
        \put (69.5,37){\textcolor{Red}{\circle{10}}}	%64
        \put (54.5,7){\textcolor{Red}{\circle{10}}}	%69
        \end{picture}
        %\caption{R3 $\cup$ C1}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R3
        \put (84.5,131){\textcolor{JungleGreen}{\circle* {5}}}%11
        \put (54.5,101){\textcolor{JungleGreen}{\circle* {5}}}%15
        \put (84.5,101){\textcolor{JungleGreen}{\circle* {5}}}%17
        \put (116.5,131){\textcolor{JungleGreen}{\circle* {5}}}%19
        \put (101.5,116){\textcolor{JungleGreen}{\circle* {5}}}%21
        \put (116.5,116){\textcolor{JungleGreen}{\circle* {5}}}%22
        \put (84.5,54){\textcolor{JungleGreen}{\circle* {5}}}%44
        \put (131.5,54){\textcolor{JungleGreen}{\circle* {5}}}%53
        \put (69.5,22){\textcolor{JungleGreen}{\circle* {5}}}%67
        \put (116.5,22){\textcolor{JungleGreen}{\circle* {5}}}%76
        %C2
        \thicklines
        \put (22.5,116){\textcolor{BrickRed}{\circle{7}}}	%4
        \put (37.5,101){\textcolor{BrickRed}{\circle{7}}}	%8
        \put (69.5,84){\textcolor{BrickRed}{\circle{7}}}	%37
        \put (69.5,54){\textcolor{BrickRed}{\circle{7}}}	%43
        \put (116.5,84){\textcolor{BrickRed}{\circle{7}}}	%46
        \put (131.5,84){\textcolor{BrickRed}{\circle{7}}}	%47
        \put (69.5,37){\textcolor{BrickRed}{\circle{7}}}	%64
        \put (84.5,37){\textcolor{BrickRed}{\circle{7}}}	%65
        \put (131.5,37){\textcolor{BrickRed}{\circle{7}}}	%74
        \put (131.5,22){\textcolor{BrickRed}{\circle{7}}}	%77
        \end{picture}
        %\caption{R3 $\cup$ C2}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R3
        \put (84.5,131){\textcolor{JungleGreen}{\circle* {5}}}%11
        \put (54.5,101){\textcolor{JungleGreen}{\circle* {5}}}%15
        \put (84.5,101){\textcolor{JungleGreen}{\circle* {5}}}%17
        \put (116.5,131){\textcolor{JungleGreen}{\circle* {5}}}%19
        \put (101.5,116){\textcolor{JungleGreen}{\circle* {5}}}%21
        \put (116.5,116){\textcolor{JungleGreen}{\circle* {5}}}%22
        \put (84.5,54){\textcolor{JungleGreen}{\circle* {5}}}%44
        \put (131.5,54){\textcolor{JungleGreen}{\circle* {5}}}%53
        \put (69.5,22){\textcolor{JungleGreen}{\circle* {5}}}%67
        \put (116.5,22){\textcolor{JungleGreen}{\circle* {5}}}%76
        %C3
        \thicklines
        \put (22.5,116){\textcolor{Plum}{\circle {5}}}	%4
        \put (37.5,101){\textcolor{Plum}{\circle {5}}}	%8
        \put (54.5,69){\textcolor{Plum}{\circle {5}}}	%39
        \put (84.5,69){\textcolor{Plum}{\circle {5}}}	%41
        \put (101.5,69){\textcolor{Plum}{\circle {5}}}	%48
        \put (101.5,54){\textcolor{Plum}{\circle {5}}}	%51
        \put (54.5,22){\textcolor{Plum}{\circle {5}}}	%66
        \put (54.5,7){\textcolor{Plum}{\circle {5}}}		%69
        \put (101.5,7){\textcolor{Plum}{\circle {5}}}	%78
        \put (116.5,7){\textcolor{Plum}{\circle {5}}}	%79
        \end{picture}
        %\caption{R3 $\cup$ C3}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R3
        \put (84.5,131){\textcolor{JungleGreen}{\circle* {5}}}%11
        \put (54.5,101){\textcolor{JungleGreen}{\circle* {5}}}%15
        \put (84.5,101){\textcolor{JungleGreen}{\circle* {5}}}%17
        \put (116.5,131){\textcolor{JungleGreen}{\circle* {5}}}%19
        \put (101.5,116){\textcolor{JungleGreen}{\circle* {5}}}%21
        \put (116.5,116){\textcolor{JungleGreen}{\circle* {5}}}%22
        \put (84.5,54){\textcolor{JungleGreen}{\circle* {5}}}%44
        \put (131.5,54){\textcolor{JungleGreen}{\circle* {5}}}%53
        \put (69.5,22){\textcolor{JungleGreen}{\circle* {5}}}%67
        \put (116.5,22){\textcolor{JungleGreen}{\circle* {5}}}%76
        %C4
        \thicklines
        \put (69.5,131){\textcolor{Thistle}{\circle{10}}}	%10
        \put (131.5,131){\textcolor{Thistle}{\circle{10}}}		%20
        \put (22.5,84){\textcolor{Thistle}{\circle{10}}}	%28
        \put (69.5,84){\textcolor{Thistle}{\circle{10}}}		%37
        \put (69.5,69){\textcolor{Thistle}{\circle{10}}}		%40
        \put (84.5,69){\textcolor{Thistle}{\circle{10}}}		%41
        \put (37.5,37){\textcolor{Thistle}{\circle{10}}}		%56
        \put (131.5,37){\textcolor{Thistle}{\circle{10}}}		%74
        \put (116.5,7){\textcolor{Thistle}{\circle{10}}}		%79
        \put (131.5,7){\textcolor{Thistle}{\circle{10}}}		%80
        \end{picture}
        %\caption{R3 $\cup$ C4}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R3
        \put (84.5,131){\textcolor{JungleGreen}{\circle* {5}}}%11
        \put (54.5,101){\textcolor{JungleGreen}{\circle* {5}}}%15
        \put (84.5,101){\textcolor{JungleGreen}{\circle* {5}}}%17
        \put (116.5,131){\textcolor{JungleGreen}{\circle* {5}}}%19
        \put (101.5,116){\textcolor{JungleGreen}{\circle* {5}}}%21
        \put (116.5,116){\textcolor{JungleGreen}{\circle* {5}}}%22
        \put (84.5,54){\textcolor{JungleGreen}{\circle* {5}}}%44
        \put (131.5,54){\textcolor{JungleGreen}{\circle* {5}}}%53
        \put (69.5,22){\textcolor{JungleGreen}{\circle* {5}}}%67
        \put (116.5,22){\textcolor{JungleGreen}{\circle* {5}}}%76
        %C5
        \thicklines
        \put (54.5,116){\textcolor{Orange}{\circle{7}}}	%12
        \put (101.5,101){\textcolor{Orange}{\circle{7}}}	%24
        \put (22.5,84){\textcolor{Orange}{\circle{7}}}	%28
        \put (101.5,84){\textcolor{Orange}{\circle{7}}}	%45
        \put (116.5,84){\textcolor{Orange}{\circle{7}}}	%46
        \put (101.5,54){\textcolor{Orange}{\circle{7}}}	%51
        \put (37.5,37){\textcolor{Orange}{\circle{7}}}	%56
        \put (54.5,37){\textcolor{Orange}{\circle{7}}}  %63
        \put (84.5,37){\textcolor{Orange}{\circle{7}}}	%65
        \put (54.5,22){\textcolor{Orange}{\circle{7}}}	%66
        \end{picture}
        %\caption{R3 $\cup$ C5}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R3
        \put (84.5,131){\textcolor{JungleGreen}{\circle* {5}}}%11
        \put (54.5,101){\textcolor{JungleGreen}{\circle* {5}}}%15
        \put (84.5,101){\textcolor{JungleGreen}{\circle* {5}}}%17
        \put (116.5,131){\textcolor{JungleGreen}{\circle* {5}}}%19
        \put (101.5,116){\textcolor{JungleGreen}{\circle* {5}}}%21
        \put (116.5,116){\textcolor{JungleGreen}{\circle* {5}}}%22
        \put (84.5,54){\textcolor{JungleGreen}{\circle* {5}}}%44
        \put (131.5,54){\textcolor{JungleGreen}{\circle* {5}}}%53
        \put (69.5,22){\textcolor{JungleGreen}{\circle* {5}}}%67
        \put (116.5,22){\textcolor{JungleGreen}{\circle* {5}}}%76
        %C6
        \thicklines
        \put (54.5,116){\textcolor{Magenta}{\circle{5}}}	%12
        \put (101.5,101){\textcolor{Magenta}{\circle{5}}}	%24
        \put (7.5,69){\textcolor{Magenta}{\circle{5}}}	%30
        \put (54.5,69){\textcolor{Magenta}{\circle{5}}}	%39
        \put (69.5,69){\textcolor{Magenta}{\circle{5}}}	%40
        \put (69.5,54){\textcolor{Magenta}{\circle{5}}}	%43
        \put (7.5,7){\textcolor{Magenta}{\circle{5}}}		%60
        \put (131.5,22){\textcolor{Magenta}{\circle{5}}}	%77
        \put (101.5,7){\textcolor{Magenta}{\circle{5}}}		%78
        \put (131.5,7){\textcolor{Magenta}{\circle{5}}}	%80
        \end{picture}
        %\caption{R3 $\cup$ C6}
        \end{subfigure}
        
        \vspace{-2cm}
        \vspace{-.95cm}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R4
        \put (84.5,116){\textcolor{Green}{\circle* {10}}}	%14
        \put (69.5,101){\textcolor{Green}{\circle* {10}}}	%16
        \put (84.5,101){\textcolor{Green}{\circle* {10}}}	%17
        \put (116.5,116){\textcolor{Green}{\circle* {10}}}	%22
        \put (131.5,116){\textcolor{Green}{\circle* {10}}}	%23
        \put (116.5,101){\textcolor{Green}{\circle* {10}}}	%25
        \put (54.5,84){\textcolor{Green}{\circle* {10}}}	%36
        \put (116.5,69){\textcolor{Green}{\circle* {10}}}	%49
        \put (84.5,7){\textcolor{Green}{\circle* {10}}}		%71
        \put (101.5,37){\textcolor{Green}{\circle* {10}}}	%72
        %C1
        \thicklines
        \put (69.5,131){\textcolor{Red}{\circle{10}}}	%10
        \put (131.5,131){\textcolor{Red}{\circle{10}}}	%20
        \put (7.5,69){\textcolor{Red}{\circle{10}}}	%30
        \put (101.5,84){\textcolor{Red}{\circle{10}}}	%45
        \put (131.5,84){\textcolor{Red}{\circle{10}}}	%47
        \put (101.5,69){\textcolor{Red}{\circle{10}}}	%48
        \put (7.5,7){\textcolor{Red}{\circle{10}}}		%60
        \put (54.5,37){\textcolor{Red}{\circle{10}}}	%63
        \put (69.5,37){\textcolor{Red}{\circle{10}}}	%64
        \put (54.5,7){\textcolor{Red}{\circle{10}}}	%69
        \end{picture}
        %\caption{R4 $\cup$ C1}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R4
        \put (84.5,116){\textcolor{Green}{\circle* {10}}}	%14
        \put (69.5,101){\textcolor{Green}{\circle* {10}}}	%16
        \put (84.5,101){\textcolor{Green}{\circle* {10}}}	%17
        \put (116.5,116){\textcolor{Green}{\circle* {10}}}	%22
        \put (131.5,116){\textcolor{Green}{\circle* {10}}}	%23
        \put (116.5,101){\textcolor{Green}{\circle* {10}}}	%25
        \put (54.5,84){\textcolor{Green}{\circle* {10}}}	%36
        \put (116.5,69){\textcolor{Green}{\circle* {10}}}	%49
        \put (84.5,7){\textcolor{Green}{\circle* {10}}}		%71
        \put (101.5,37){\textcolor{Green}{\circle* {10}}}	%72
        %C2
        \thicklines
        \put (22.5,116){\textcolor{BrickRed}{\circle{7}}}	%4
        \put (37.5,101){\textcolor{BrickRed}{\circle{7}}}	%8
        \put (69.5,84){\textcolor{BrickRed}{\circle{7}}}	%37
        \put (69.5,54){\textcolor{BrickRed}{\circle{7}}}	%43
        \put (116.5,84){\textcolor{BrickRed}{\circle{7}}}	%46
        \put (131.5,84){\textcolor{BrickRed}{\circle{7}}}	%47
        \put (69.5,37){\textcolor{BrickRed}{\circle{7}}}	%64
        \put (84.5,37){\textcolor{BrickRed}{\circle{7}}}	%65
        \put (131.5,37){\textcolor{BrickRed}{\circle{7}}}	%74
        \put (131.5,22){\textcolor{BrickRed}{\circle{7}}}	%77
        \end{picture}
        %\caption{R4 $\cup$ C2}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R4
        \put (84.5,116){\textcolor{Green}{\circle* {10}}}	%14
        \put (69.5,101){\textcolor{Green}{\circle* {10}}}	%16
        \put (84.5,101){\textcolor{Green}{\circle* {10}}}	%17
        \put (116.5,116){\textcolor{Green}{\circle* {10}}}	%22
        \put (131.5,116){\textcolor{Green}{\circle* {10}}}	%23
        \put (116.5,101){\textcolor{Green}{\circle* {10}}}	%25
        \put (54.5,84){\textcolor{Green}{\circle* {10}}}	%36
        \put (116.5,69){\textcolor{Green}{\circle* {10}}}	%49
        \put (84.5,7){\textcolor{Green}{\circle* {10}}}		%71
        \put (101.5,37){\textcolor{Green}{\circle* {10}}}	%72
        %C3
        \thicklines
        \put (22.5,116){\textcolor{Plum}{\circle {5}}}	%4
        \put (37.5,101){\textcolor{Plum}{\circle {5}}}	%8
        \put (54.5,69){\textcolor{Plum}{\circle {5}}}	%39
        \put (84.5,69){\textcolor{Plum}{\circle {5}}}	%41
        \put (101.5,69){\textcolor{Plum}{\circle {5}}}	%48
        \put (101.5,54){\textcolor{Plum}{\circle {5}}}	%51
        \put (54.5,22){\textcolor{Plum}{\circle {5}}}	%66
        \put (54.5,7){\textcolor{Plum}{\circle {5}}}		%69
        \put (101.5,7){\textcolor{Plum}{\circle {5}}}	%78
        \put (116.5,7){\textcolor{Plum}{\circle {5}}}	%79
        \end{picture}
        %\caption{R4 $\cup$ C3}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R4
        \put (84.5,116){\textcolor{Green}{\circle* {10}}}	%14
        \put (69.5,101){\textcolor{Green}{\circle* {10}}}	%16
        \put (84.5,101){\textcolor{Green}{\circle* {10}}}	%17
        \put (116.5,116){\textcolor{Green}{\circle* {10}}}	%22
        \put (131.5,116){\textcolor{Green}{\circle* {10}}}	%23
        \put (116.5,101){\textcolor{Green}{\circle* {10}}}	%25
        \put (54.5,84){\textcolor{Green}{\circle* {10}}}	%36
        \put (116.5,69){\textcolor{Green}{\circle* {10}}}	%49
        \put (84.5,7){\textcolor{Green}{\circle* {10}}}		%71
        \put (101.5,37){\textcolor{Green}{\circle* {10}}}	%72
        %C4
        \thicklines
        \put (69.5,131){\textcolor{Thistle}{\circle{10}}}	%10
        \put (131.5,131){\textcolor{Thistle}{\circle{10}}}		%20
        \put (22.5,84){\textcolor{Thistle}{\circle{10}}}	%28
        \put (69.5,84){\textcolor{Thistle}{\circle{10}}}		%37
        \put (69.5,69){\textcolor{Thistle}{\circle{10}}}		%40
        \put (84.5,69){\textcolor{Thistle}{\circle{10}}}		%41
        \put (37.5,37){\textcolor{Thistle}{\circle{10}}}		%56
        \put (131.5,37){\textcolor{Thistle}{\circle{10}}}		%74
        \put (116.5,7){\textcolor{Thistle}{\circle{10}}}		%79
        \put (131.5,7){\textcolor{Thistle}{\circle{10}}}		%80
        \end{picture}
        %\caption{R4 $\cup$ C4}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R4
        \put (84.5,116){\textcolor{Green}{\circle* {10}}}	%14
        \put (69.5,101){\textcolor{Green}{\circle* {10}}}	%16
        \put (84.5,101){\textcolor{Green}{\circle* {10}}}	%17
        \put (116.5,116){\textcolor{Green}{\circle* {10}}}	%22
        \put (131.5,116){\textcolor{Green}{\circle* {10}}}	%23
        \put (116.5,101){\textcolor{Green}{\circle* {10}}}	%25
        \put (54.5,84){\textcolor{Green}{\circle* {10}}}	%36
        \put (116.5,69){\textcolor{Green}{\circle* {10}}}	%49
        \put (84.5,7){\textcolor{Green}{\circle* {10}}}		%71
        \put (101.5,37){\textcolor{Green}{\circle* {10}}}	%72
        %C5
        \thicklines
        \put (54.5,116){\textcolor{Orange}{\circle{7}}}	%12
        \put (101.5,101){\textcolor{Orange}{\circle{7}}}	%24
        \put (22.5,84){\textcolor{Orange}{\circle{7}}}	%28
        \put (101.5,84){\textcolor{Orange}{\circle{7}}}	%45
        \put (116.5,84){\textcolor{Orange}{\circle{7}}}	%46
        \put (101.5,54){\textcolor{Orange}{\circle{7}}}	%51
        \put (37.5,37){\textcolor{Orange}{\circle{7}}}	%56
        \put (54.5,37){\textcolor{Orange}{\circle{7}}}  %63
        \put (84.5,37){\textcolor{Orange}{\circle{7}}}	%65
        \put (54.5,22){\textcolor{Orange}{\circle{7}}}	%66
        \end{picture}
        %\caption{R4 $\cup$ C5}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R4
        \put (84.5,116){\textcolor{Green}{\circle* {10}}}	%14
        \put (69.5,101){\textcolor{Green}{\circle* {10}}}	%16
        \put (84.5,101){\textcolor{Green}{\circle* {10}}}	%17
        \put (116.5,116){\textcolor{Green}{\circle* {10}}}	%22
        \put (131.5,116){\textcolor{Green}{\circle* {10}}}	%23
        \put (116.5,101){\textcolor{Green}{\circle* {10}}}	%25
        \put (54.5,84){\textcolor{Green}{\circle* {10}}}	%36
        \put (116.5,69){\textcolor{Green}{\circle* {10}}}	%49
        \put (84.5,7){\textcolor{Green}{\circle* {10}}}		%71
        \put (101.5,37){\textcolor{Green}{\circle* {10}}}	%72
        %C6
        \thicklines
        \put (54.5,116){\textcolor{Magenta}{\circle{5}}}	%12
        \put (101.5,101){\textcolor{Magenta}{\circle{5}}}	%24
        \put (7.5,69){\textcolor{Magenta}{\circle{5}}}	%30
        \put (54.5,69){\textcolor{Magenta}{\circle{5}}}	%39
        \put (69.5,69){\textcolor{Magenta}{\circle{5}}}	%40
        \put (69.5,54){\textcolor{Magenta}{\circle{5}}}	%43
        \put (7.5,7){\textcolor{Magenta}{\circle{5}}}		%60
        \put (131.5,22){\textcolor{Magenta}{\circle{5}}}	%77
        \put (101.5,7){\textcolor{Magenta}{\circle{5}}}		%78
        \put (131.5,7){\textcolor{Magenta}{\circle{5}}}	%80
        \end{picture}
        %\caption{R4 $\cup$ C6}
        \end{subfigure}
        
        \vspace{-2cm}
        \vspace{-.95cm}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R5
        \put (37.5,84){\textcolor{Emerald}{\circle* {7}}}	%29
        \put (7.5,54){\textcolor{Emerald}{\circle* {7}}}	    %33
        \put (37.5,54){\textcolor{Emerald}{\circle* {7}}}	%35
        \put (84.5,54){\textcolor{Emerald}{\circle* {7}}}	%44
        \put (116.5,69){\textcolor{Emerald}{\circle* {7}}}	%49
        \put (22.5,37){\textcolor{Emerald}{\circle* {7}}}	%55
        \put (7.5,22){\textcolor{Emerald}{\circle* {7}}}	%57
        \put (22.5,22){\textcolor{Emerald}{\circle* {7}}}	%58
        \put (84.5,7){\textcolor{Emerald}{\circle* {7}}}	%71
        \put (116.5,22){\textcolor{Emerald}{\circle* {7}}}	%76
        %C1
        \thicklines
        \put (69.5,131){\textcolor{Red}{\circle{10}}}	%10
        \put (131.5,131){\textcolor{Red}{\circle{10}}}	%20
        \put (7.5,69){\textcolor{Red}{\circle{10}}}	%30
        \put (101.5,84){\textcolor{Red}{\circle{10}}}	%45
        \put (131.5,84){\textcolor{Red}{\circle{10}}}	%47
        \put (101.5,69){\textcolor{Red}{\circle{10}}}	%48
        \put (7.5,7){\textcolor{Red}{\circle{10}}}		%60
        \put (54.5,37){\textcolor{Red}{\circle{10}}}	%63
        \put (69.5,37){\textcolor{Red}{\circle{10}}}	%64
        \put (54.5,7){\textcolor{Red}{\circle{10}}}	%69
        \end{picture}
        %\caption{R5 $\cup$ C1}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R5
        \put (37.5,84){\textcolor{Emerald}{\circle* {7}}}	%29
        \put (7.5,54){\textcolor{Emerald}{\circle* {7}}}	    %33
        \put (37.5,54){\textcolor{Emerald}{\circle* {7}}}	%35
        \put (84.5,54){\textcolor{Emerald}{\circle* {7}}}	%44
        \put (116.5,69){\textcolor{Emerald}{\circle* {7}}}	%49
        \put (22.5,37){\textcolor{Emerald}{\circle* {7}}}	%55
        \put (7.5,22){\textcolor{Emerald}{\circle* {7}}}	%57
        \put (22.5,22){\textcolor{Emerald}{\circle* {7}}}	%58
        \put (84.5,7){\textcolor{Emerald}{\circle* {7}}}	%71
        \put (116.5,22){\textcolor{Emerald}{\circle* {7}}}	%76
        %C2
        \thicklines
        \put (22.5,116){\textcolor{BrickRed}{\circle{7}}}	%4
        \put (37.5,101){\textcolor{BrickRed}{\circle{7}}}	%8
        \put (69.5,84){\textcolor{BrickRed}{\circle{7}}}	%37
        \put (69.5,54){\textcolor{BrickRed}{\circle{7}}}	%43
        \put (116.5,84){\textcolor{BrickRed}{\circle{7}}}	%46
        \put (131.5,84){\textcolor{BrickRed}{\circle{7}}}	%47
        \put (69.5,37){\textcolor{BrickRed}{\circle{7}}}	%64
        \put (84.5,37){\textcolor{BrickRed}{\circle{7}}}	%65
        \put (131.5,37){\textcolor{BrickRed}{\circle{7}}}	%74
        \put (131.5,22){\textcolor{BrickRed}{\circle{7}}}	%77
        \end{picture}
        %\caption{R5 $\cup$ C2}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R5
        \put (37.5,84){\textcolor{Emerald}{\circle* {7}}}	%29
        \put (7.5,54){\textcolor{Emerald}{\circle* {7}}}	    %33
        \put (37.5,54){\textcolor{Emerald}{\circle* {7}}}	%35
        \put (84.5,54){\textcolor{Emerald}{\circle* {7}}}	%44
        \put (116.5,69){\textcolor{Emerald}{\circle* {7}}}	%49
        \put (22.5,37){\textcolor{Emerald}{\circle* {7}}}	%55
        \put (7.5,22){\textcolor{Emerald}{\circle* {7}}}	%57
        \put (22.5,22){\textcolor{Emerald}{\circle* {7}}}	%58
        \put (84.5,7){\textcolor{Emerald}{\circle* {7}}}	%71
        \put (116.5,22){\textcolor{Emerald}{\circle* {7}}}	%76
        %C3
        \thicklines
        \put (22.5,116){\textcolor{Plum}{\circle {5}}}	%4
        \put (37.5,101){\textcolor{Plum}{\circle {5}}}	%8
        \put (54.5,69){\textcolor{Plum}{\circle {5}}}	%39
        \put (84.5,69){\textcolor{Plum}{\circle {5}}}	%41
        \put (101.5,69){\textcolor{Plum}{\circle {5}}}	%48
        \put (101.5,54){\textcolor{Plum}{\circle {5}}}	%51
        \put (54.5,22){\textcolor{Plum}{\circle {5}}}	%66
        \put (54.5,7){\textcolor{Plum}{\circle {5}}}		%69
        \put (101.5,7){\textcolor{Plum}{\circle {5}}}	%78
        \put (116.5,7){\textcolor{Plum}{\circle {5}}}	%79
        \end{picture}
        %\caption{R5 $\cup$ C3}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R5
        \put (37.5,84){\textcolor{Emerald}{\circle* {7}}}	%29
        \put (7.5,54){\textcolor{Emerald}{\circle* {7}}}	    %33
        \put (37.5,54){\textcolor{Emerald}{\circle* {7}}}	%35
        \put (84.5,54){\textcolor{Emerald}{\circle* {7}}}	%44
        \put (116.5,69){\textcolor{Emerald}{\circle* {7}}}	%49
        \put (22.5,37){\textcolor{Emerald}{\circle* {7}}}	%55
        \put (7.5,22){\textcolor{Emerald}{\circle* {7}}}	%57
        \put (22.5,22){\textcolor{Emerald}{\circle* {7}}}	%58
        \put (84.5,7){\textcolor{Emerald}{\circle* {7}}}	%71
        \put (116.5,22){\textcolor{Emerald}{\circle* {7}}}	%76
        %C4
        \thicklines
        \put (69.5,131){\textcolor{Thistle}{\circle{10}}}	%10
        \put (131.5,131){\textcolor{Thistle}{\circle{10}}}		%20
        \put (22.5,84){\textcolor{Thistle}{\circle{10}}}	%28
        \put (69.5,84){\textcolor{Thistle}{\circle{10}}}		%37
        \put (69.5,69){\textcolor{Thistle}{\circle{10}}}		%40
        \put (84.5,69){\textcolor{Thistle}{\circle{10}}}		%41
        \put (37.5,37){\textcolor{Thistle}{\circle{10}}}		%56
        \put (131.5,37){\textcolor{Thistle}{\circle{10}}}		%74
        \put (116.5,7){\textcolor{Thistle}{\circle{10}}}		%79
        \put (131.5,7){\textcolor{Thistle}{\circle{10}}}		%80
        \end{picture}
        %\caption{R5 $\cup$ C4}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R5
        \put (37.5,84){\textcolor{Emerald}{\circle* {7}}}	%29
        \put (7.5,54){\textcolor{Emerald}{\circle* {7}}}	    %33
        \put (37.5,54){\textcolor{Emerald}{\circle* {7}}}	%35
        \put (84.5,54){\textcolor{Emerald}{\circle* {7}}}	%44
        \put (116.5,69){\textcolor{Emerald}{\circle* {7}}}	%49
        \put (22.5,37){\textcolor{Emerald}{\circle* {7}}}	%55
        \put (7.5,22){\textcolor{Emerald}{\circle* {7}}}	%57
        \put (22.5,22){\textcolor{Emerald}{\circle* {7}}}	%58
        \put (84.5,7){\textcolor{Emerald}{\circle* {7}}}	%71
        \put (116.5,22){\textcolor{Emerald}{\circle* {7}}}	%76
        %C5
        \thicklines
        \put (54.5,116){\textcolor{Orange}{\circle{7}}}	%12
        \put (101.5,101){\textcolor{Orange}{\circle{7}}}	%24
        \put (22.5,84){\textcolor{Orange}{\circle{7}}}	%28
        \put (101.5,84){\textcolor{Orange}{\circle{7}}}	%45
        \put (116.5,84){\textcolor{Orange}{\circle{7}}}	%46
        \put (101.5,54){\textcolor{Orange}{\circle{7}}}	%51
        \put (37.5,37){\textcolor{Orange}{\circle{7}}}	%56
        \put (54.5,37){\textcolor{Orange}{\circle{7}}}  %63
        \put (84.5,37){\textcolor{Orange}{\circle{7}}}	%65
        \put (54.5,22){\textcolor{Orange}{\circle{7}}}	%66
        \end{picture}
        %\caption{R5 $\cup$ C5}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R5
        \put (37.5,84){\textcolor{Emerald}{\circle* {7}}}	%29
        \put (7.5,54){\textcolor{Emerald}{\circle* {7}}}	    %33
        \put (37.5,54){\textcolor{Emerald}{\circle* {7}}}	%35
        \put (84.5,54){\textcolor{Emerald}{\circle* {7}}}	%44
        \put (116.5,69){\textcolor{Emerald}{\circle* {7}}}	%49
        \put (22.5,37){\textcolor{Emerald}{\circle* {7}}}	%55
        \put (7.5,22){\textcolor{Emerald}{\circle* {7}}}	%57
        \put (22.5,22){\textcolor{Emerald}{\circle* {7}}}	%58
        \put (84.5,7){\textcolor{Emerald}{\circle* {7}}}	%71
        \put (116.5,22){\textcolor{Emerald}{\circle* {7}}}	%76
        %C6
        \thicklines
        \put (54.5,116){\textcolor{Magenta}{\circle{5}}}	%12
        \put (101.5,101){\textcolor{Magenta}{\circle{5}}}	%24
        \put (7.5,69){\textcolor{Magenta}{\circle{5}}}	%30
        \put (54.5,69){\textcolor{Magenta}{\circle{5}}}	%39
        \put (69.5,69){\textcolor{Magenta}{\circle{5}}}	%40
        \put (69.5,54){\textcolor{Magenta}{\circle{5}}}	%43
        \put (7.5,7){\textcolor{Magenta}{\circle{5}}}		%60
        \put (131.5,22){\textcolor{Magenta}{\circle{5}}}	%77
        \put (101.5,7){\textcolor{Magenta}{\circle{5}}}		%78
        \put (131.5,7){\textcolor{Magenta}{\circle{5}}}	%80
        \end{picture}
        %\caption{R5 $\cup$ C6}
        \end{subfigure}
        
        \vspace{-2cm}
        \vspace{-.95cm}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R6
        \put (37.5,69){\textcolor{PineGreen}{\circle* {5}}}	%32
        \put (22.5,54){\textcolor{PineGreen}{\circle* {5}}}	%34
        \put (37.5,54){\textcolor{PineGreen}{\circle* {5}}}	%35
        \put (54.5,84){\textcolor{PineGreen}{\circle* {5}}}	%36
        \put (131.5,54){\textcolor{PineGreen}{\circle* {5}}}	%53
        \put (22.5,22){\textcolor{PineGreen}{\circle* {5}}}	%58
        \put (37.5,22){\textcolor{PineGreen}{\circle* {5}}}	%59
        \put (22.5,7){\textcolor{PineGreen}{\circle* {5}}}	    %61
        \put (69.5,22){\textcolor{PineGreen}{\circle* {5}}}	%67
        \put (101.5,37){\textcolor{PineGreen}{\circle* {5}}}	%72
        %C1
        \thicklines
        \put (69.5,131){\textcolor{Red}{\circle{10}}}	%10
        \put (131.5,131){\textcolor{Red}{\circle{10}}}	%20
        \put (7.5,69){\textcolor{Red}{\circle{10}}}	%30
        \put (101.5,84){\textcolor{Red}{\circle{10}}}	%45
        \put (131.5,84){\textcolor{Red}{\circle{10}}}	%47
        \put (101.5,69){\textcolor{Red}{\circle{10}}}	%48
        \put (7.5,7){\textcolor{Red}{\circle{10}}}		%60
        \put (54.5,37){\textcolor{Red}{\circle{10}}}	%63
        \put (69.5,37){\textcolor{Red}{\circle{10}}}	%64
        \put (54.5,7){\textcolor{Red}{\circle{10}}}	%69
        \end{picture}
        %\caption{R6 $\cup$ C1}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R6
        \put (37.5,69){\textcolor{PineGreen}{\circle* {5}}}	%32
        \put (22.5,54){\textcolor{PineGreen}{\circle* {5}}}	%34
        \put (37.5,54){\textcolor{PineGreen}{\circle* {5}}}	%35
        \put (54.5,84){\textcolor{PineGreen}{\circle* {5}}}	%36
        \put (131.5,54){\textcolor{PineGreen}{\circle* {5}}}	%53
        \put (22.5,22){\textcolor{PineGreen}{\circle* {5}}}	%58
        \put (37.5,22){\textcolor{PineGreen}{\circle* {5}}}	%59
        \put (22.5,7){\textcolor{PineGreen}{\circle* {5}}}	    %61
        \put (69.5,22){\textcolor{PineGreen}{\circle* {5}}}	%67
        \put (101.5,37){\textcolor{PineGreen}{\circle* {5}}}	%72
        %C2
        \thicklines
        \put (22.5,116){\textcolor{BrickRed}{\circle{7}}}	%4
        \put (37.5,101){\textcolor{BrickRed}{\circle{7}}}	%8
        \put (69.5,84){\textcolor{BrickRed}{\circle{7}}}	%37
        \put (69.5,54){\textcolor{BrickRed}{\circle{7}}}	%43
        \put (116.5,84){\textcolor{BrickRed}{\circle{7}}}	%46
        \put (131.5,84){\textcolor{BrickRed}{\circle{7}}}	%47
        \put (69.5,37){\textcolor{BrickRed}{\circle{7}}}	%64
        \put (84.5,37){\textcolor{BrickRed}{\circle{7}}}	%65
        \put (131.5,37){\textcolor{BrickRed}{\circle{7}}}	%74
        \put (131.5,22){\textcolor{BrickRed}{\circle{7}}}	%77
        \end{picture}
        %\caption{R6 $\cup$ C2}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R6
        \put (37.5,69){\textcolor{PineGreen}{\circle* {5}}}	%32
        \put (22.5,54){\textcolor{PineGreen}{\circle* {5}}}	%34
        \put (37.5,54){\textcolor{PineGreen}{\circle* {5}}}	%35
        \put (54.5,84){\textcolor{PineGreen}{\circle* {5}}}	%36
        \put (131.5,54){\textcolor{PineGreen}{\circle* {5}}}	%53
        \put (22.5,22){\textcolor{PineGreen}{\circle* {5}}}	%58
        \put (37.5,22){\textcolor{PineGreen}{\circle* {5}}}	%59
        \put (22.5,7){\textcolor{PineGreen}{\circle* {5}}}	    %61
        \put (69.5,22){\textcolor{PineGreen}{\circle* {5}}}	%67
        \put (101.5,37){\textcolor{PineGreen}{\circle* {5}}}	%72
        %C3
        \thicklines
        \put (22.5,116){\textcolor{Plum}{\circle {5}}}	%4
        \put (37.5,101){\textcolor{Plum}{\circle {5}}}	%8
        \put (54.5,69){\textcolor{Plum}{\circle {5}}}	%39
        \put (84.5,69){\textcolor{Plum}{\circle {5}}}	%41
        \put (101.5,69){\textcolor{Plum}{\circle {5}}}	%48
        \put (101.5,54){\textcolor{Plum}{\circle {5}}}	%51
        \put (54.5,22){\textcolor{Plum}{\circle {5}}}	%66
        \put (54.5,7){\textcolor{Plum}{\circle {5}}}		%69
        \put (101.5,7){\textcolor{Plum}{\circle {5}}}	%78
        \put (116.5,7){\textcolor{Plum}{\circle {5}}}	%79
        \end{picture}
        %\caption{R6 $\cup$ C3}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R6
        \put (37.5,69){\textcolor{PineGreen}{\circle* {5}}}	%32
        \put (22.5,54){\textcolor{PineGreen}{\circle* {5}}}	%34
        \put (37.5,54){\textcolor{PineGreen}{\circle* {5}}}	%35
        \put (54.5,84){\textcolor{PineGreen}{\circle* {5}}}	%36
        \put (131.5,54){\textcolor{PineGreen}{\circle* {5}}}	%53
        \put (22.5,22){\textcolor{PineGreen}{\circle* {5}}}	%58
        \put (37.5,22){\textcolor{PineGreen}{\circle* {5}}}	%59
        \put (22.5,7){\textcolor{PineGreen}{\circle* {5}}}	    %61
        \put (69.5,22){\textcolor{PineGreen}{\circle* {5}}}	%67
        \put (101.5,37){\textcolor{PineGreen}{\circle* {5}}}	%72
        %C4
        \thicklines
        \put (69.5,131){\textcolor{Thistle}{\circle{10}}}	%10
        \put (131.5,131){\textcolor{Thistle}{\circle{10}}}		%20
        \put (22.5,84){\textcolor{Thistle}{\circle{10}}}	%28
        \put (69.5,84){\textcolor{Thistle}{\circle{10}}}		%37
        \put (69.5,69){\textcolor{Thistle}{\circle{10}}}		%40
        \put (84.5,69){\textcolor{Thistle}{\circle{10}}}		%41
        \put (37.5,37){\textcolor{Thistle}{\circle{10}}}		%56
        \put (131.5,37){\textcolor{Thistle}{\circle{10}}}		%74
        \put (116.5,7){\textcolor{Thistle}{\circle{10}}}		%79
        \put (131.5,7){\textcolor{Thistle}{\circle{10}}}		%80
        \end{picture}
        %\caption{R6 $\cup$ C4}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R6
        \put (37.5,69){\textcolor{PineGreen}{\circle* {5}}}	%32
        \put (22.5,54){\textcolor{PineGreen}{\circle* {5}}}	%34
        \put (37.5,54){\textcolor{PineGreen}{\circle* {5}}}	%35
        \put (54.5,84){\textcolor{PineGreen}{\circle* {5}}}	%36
        \put (131.5,54){\textcolor{PineGreen}{\circle* {5}}}	%53
        \put (22.5,22){\textcolor{PineGreen}{\circle* {5}}}	%58
        \put (37.5,22){\textcolor{PineGreen}{\circle* {5}}}	%59
        \put (22.5,7){\textcolor{PineGreen}{\circle* {5}}}	    %61
        \put (69.5,22){\textcolor{PineGreen}{\circle* {5}}}	%67
        \put (101.5,37){\textcolor{PineGreen}{\circle* {5}}}	%72
        %C5
        \thicklines
        \put (54.5,116){\textcolor{Orange}{\circle{7}}}	%12
        \put (101.5,101){\textcolor{Orange}{\circle{7}}}	%24
        \put (22.5,84){\textcolor{Orange}{\circle{7}}}	%28
        \put (101.5,84){\textcolor{Orange}{\circle{7}}}	%45
        \put (116.5,84){\textcolor{Orange}{\circle{7}}}	%46
        \put (101.5,54){\textcolor{Orange}{\circle{7}}}	%51
        \put (37.5,37){\textcolor{Orange}{\circle{7}}}	%56
        \put (54.5,37){\textcolor{Orange}{\circle{7}}}  %63
        \put (84.5,37){\textcolor{Orange}{\circle{7}}}	%65
        \put (54.5,22){\textcolor{Orange}{\circle{7}}}	%66
        \end{picture}
        %\caption{R6 $\cup$ C5}
        \end{subfigure}
        \begin{subfigure}[b]{0.15\textwidth}
        \begin{picture}(140,140)\setlength{\unitlength}{.013cm}		%
        \thicklines
        % The top row of grids
        \multiput(0,94)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,94)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,94)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,94)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The middle  row of grids
        \multiput(0,47)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,47)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,47)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,47)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        % The bottom row of grids
        \multiput(0,0)(0,15){4}{\line(1,0){45}}		% 4 horizontal outlines: LEFT
        \multiput(0,0)(15,0){4}{\line(0,1){45}}		% 4 vertical outlines
        \multiput(47,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: MIDDLE
        \multiput(47,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        \multiput(94,0)(0,15){4}{\line(1,0){45}}	% 4 horizontal outlines: RIGHT
        \multiput(94,0)(15,0){4}{\line(0,1){45}}	% 4 vertical outlines
        %R6
        \put (37.5,69){\textcolor{PineGreen}{\circle* {5}}}	%32
        \put (22.5,54){\textcolor{PineGreen}{\circle* {5}}}	%34
        \put (37.5,54){\textcolor{PineGreen}{\circle* {5}}}	%35
        \put (54.5,84){\textcolor{PineGreen}{\circle* {5}}}	%36
        \put (131.5,54){\textcolor{PineGreen}{\circle* {5}}}	%53
        \put (22.5,22){\textcolor{PineGreen}{\circle* {5}}}	%58
        \put (37.5,22){\textcolor{PineGreen}{\circle* {5}}}	%59
        \put (22.5,7){\textcolor{PineGreen}{\circle* {5}}}	    %61
        \put (69.5,22){\textcolor{PineGreen}{\circle* {5}}}	%67
        \put (101.5,37){\textcolor{PineGreen}{\circle* {5}}}	%72
        %C6
        \thicklines
        \put (54.5,116){\textcolor{Magenta}{\circle{5}}}	%12
        \put (101.5,101){\textcolor{Magenta}{\circle{5}}}	%24
        \put (7.5,69){\textcolor{Magenta}{\circle{5}}}	%30
        \put (54.5,69){\textcolor{Magenta}{\circle{5}}}	%39
        \put (69.5,69){\textcolor{Magenta}{\circle{5}}}	%40
        \put (69.5,54){\textcolor{Magenta}{\circle{5}}}	%43
        \put (7.5,7){\textcolor{Magenta}{\circle{5}}}		%60
        \put (131.5,22){\textcolor{Magenta}{\circle{5}}}	%77
        \put (101.5,7){\textcolor{Magenta}{\circle{5}}}		%78
        \put (131.5,7){\textcolor{Magenta}{\circle{5}}}	%80
        \end{picture}
